Characterization and control of phase fluctuations in elongated Bose-Einstein condensates

Quasi one dimensional Bose-Einstein condensates (BECs) in elongated traps exhibit significant phase fluctuations even at very low temperatures. We present recent experimental results on the dynamic transformation of phase fluctuations into density modulations during time-of-flight and show the excellent quantitative agreement with the theoretical prediction. In addition we confirm that under our experimental conditions, in the magnetic trap density modulations are strongly suppressed even when the phase fluctuates. The paper also discusses our theoretical results on control of the condensate phase by employing a time-dependent perturbation. Our results set important limitations on future applications of BEC in precision atom interferometry and atom optics, but at the same time suggest pathways to overcome these limitations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

